Adjoint Sensitivity Maps for Passive Flow Control Around Rotating Circular Cylinders Across a Wide Operating Envelope

Rotating circular cylinders are employed in a variety of engineering applications, one prominent example being Flettner rotors for wind-assisted ship propulsion. Besides optimizing the aerodynamic performance of the cylinder itself, passive flow-control devices placed in its vicinity offer additional potential for manipulating the resulting aerodynamic forces. The present work introduces a topology-based adjoint sensitivity analysis for rotating circular cylinders over a wide operating envelope covering Reynolds numbers from 1E+01 to 1E+07 and spinning ratios between 0 and 2 pi. Local sensitivity fields associated with drag, lift, and torque are derived using a porous-medium formulation and validated by dedicated forward simulations employing both distributed Darcy-type source terms and a sensitivity-informed passive flow-control structure. Particular emphasis is placed on the combined sign distribution of the drag and lift sensitivities, yielding intuitive design maps that directly identify regions where local momentum extraction simultaneously improves or deteriorates both objectives. A systematic investigation of the resulting sensitivity spectra reveals that the large-scale topology of the sensitivity fields is governed primarily by the spinning ratio, whereas the influence of the Reynolds number remains comparatively weak over large parts of the investigated operating envelope. The resulting sensitivity atlas provides practical design guidance for passive flow-control concepts and demonstrates that robust solutions may exist over moderate operating ranges.

==> tikz/combined_sensitivity_field.tikz <==
\begin{tikzpicture}

\def\imgh{0.22\textwidth}
\def\xsep{4.5}

\node[anchor=center] (drag) at (0,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/drag/sens_binary.png}};

\node[anchor=center] (lift) at (\xsep,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/lift/sens_binary.png}};

\node[anchor=center] (sum) at (2.3*\xsep,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/lift/sign_sum_lift_drag.png}};

\node at (0.5*\xsep,0) {$+$};
\node at (1.55*\xsep,0) {$=$};

% greyscale legends
\begin{scope}[shift={(0,2.5)}]
\fill[gray!35] (-1.50,-0.08) rectangle (0.00,0.08);
\fill[black]   ( 0.00,-0.08) rectangle (1.50,0.08);
\end{scope}
\node at (0,2.8) {$s_D$};
\node at (-0.75,2.2) {$\leq 0$};
\node at (0.75,2.2) {$> 0$};
\begin{scope}[shift={(\xsep,2.5)}]
\fill[gray!35] (-1.50,-0.08) rectangle (0.00,0.08);
\fill[black]   ( 0.00,-0.08) rectangle (1.50,0.08);
\end{scope}
\node at (\xsep,2.8) {$s_L$};
\node at (\xsep-0.75,2.2) {$\leq 0$};
\node at (\xsep+0.75,2.2) {$> 0$};

% red-white-green legend
\begin{scope}[shift={(2.3*\xsep,2.5)}]
\definecolor{sensred}{rgb}{0.84,0.19,0.15}
\definecolor{sensgreen}{rgb}{0.18,0.55,0.34}
\fill[sensred]   (-1.50,-0.08) rectangle (-0.50,0.08);
\fill[gray!35] (-0.50,-0.08) rectangle ( 0.50,0.08);
\fill[sensgreen] ( 0.50,-0.08) rectangle ( 1.50,0.08);
\end{scope}
\node at (2.3*\xsep,2.8) {$\text{sign}(s_D) + \text{sign}(s_L)$};
\node at (2.3*\xsep-1.0,2.2) {$-2$};
\node at (2.3*\xsep,2.2) {$0$};
\node at (2.3*\xsep+1.0,2.2) {$2$};

\end{tikzpicture}


==> tikz/combined_sensitivity_spectrum.tikz <==
\begin{tikzpicture}

\def\imgw{0.175\textwidth}
\def\xsep{3.15}
\def\ysep{3.20}

% column headings
\node at (0*\xsep,0.55*\ysep) {$0$};
\node at (1*\xsep,0.55*\ysep) {$\pi/2$};
\node at (2*\xsep,0.55*\ysep) {$\pi$};
\node at (3*\xsep,0.55*\ysep) {$3\pi/2$};
\node at (4*\xsep,0.55*\ysep) {$2\pi$};

% row headings
\node at (-0.6*\xsep,-0*\ysep) {$10^1$};
\node at (-0.6*\xsep,-1*\ysep) {$10^2$};
\node at (-0.6*\xsep,-2*\ysep) {$10^3$};
\node at (-0.6*\xsep,-3*\ysep) {$10^4$};
\node at (-0.6*\xsep,-4*\ysep) {$10^5$};
\node at (-0.6*\xsep,-5*\ysep) {$10^6$};
\node at (-0.6*\xsep,-6*\ysep) {$10^7$};

\node[anchor=north] at (-0.6*\xsep,0.55*\ysep) {$\mathrm{Re}_D$};
\draw[->, thick] (-0.6*\xsep,0.35*\ysep) -- ++(0,-0.5);

\node[anchor=east] at (-0.35*\xsep,0.55*\ysep) {$\lambda$};
\draw[->, thick] (-0.325*\xsep,0.55*\ysep) -- ++(0.5,0);

% Re = 1E+01
\node at (0,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_0/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_1/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (2*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_2/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (3*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_3/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (4*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_4/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};

% Re = 1E+02
\node at (0,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_0/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_1/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (2*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_2/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (3*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_3/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (4*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_4/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};

% Re = 1E+03
\node at (0,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_0/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_1/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (2*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_2/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (3*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_3/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (4*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_4/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};

% Re = 1E+04
\node at (0,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_0/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_1/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (2*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_2/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (3*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_3/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (4*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_4/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};

% Re = 1E+05
\node at (0,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_0/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_1/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (2*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_2/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (3*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_3/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (4*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_4/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};

% Re = 1E+06
\node at (0,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_0/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_1/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (2*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_2/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (3*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_3/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (4*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_4/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};

% Re = 1E+07
\node at (0,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_0/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_1/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (2*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_2/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (3*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_3/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};
\node at (4*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_4/case000101__lift__grid_lvl_p1/sign_sum_lift_drag.png}};

\begin{scope}[shift={(2.0*\xsep,-6.7*\ysep)}]
\definecolor{sensred}{rgb}{0.84,0.19,0.15}
\definecolor{sensgreen}{rgb}{0.18,0.55,0.34}
\fill[sensred]   (-1.50,-0.08) rectangle (-0.50,0.08);
\fill[gray!35] (-0.50,-0.08) rectangle ( 0.50,0.08);
\fill[sensgreen] ( 0.50,-0.08) rectangle ( 1.50,0.08);
\end{scope}
\node[anchor=center] at (2.0*\xsep,-6.7*\ysep+0.3) {$\text{sign}(s_D) + \text{sign}(s_L)$};
\node[anchor=center] at (1.65*\xsep,-6.7*\ysep-0.32) {$-2$};
\node[anchor=center] at (2.0*\xsep,-6.7*\ysep-0.3) {$0$};
\node[anchor=center] at (2.3*\xsep,-6.7*\ysep-0.3) {$2$};


\end{tikzpicture}


==> tikz/drag_sensitivity_spectrum.tikz <==
\begin{tikzpicture}

\def\imgw{0.175\textwidth}
\def\xsep{3.15}
\def\ysep{3.20}

% column headings
\node at (0*\xsep,0.55*\ysep) {$0$};
\node at (1*\xsep,0.55*\ysep) {$\pi/2$};
\node at (2*\xsep,0.55*\ysep) {$\pi$};
\node at (3*\xsep,0.55*\ysep) {$3\pi/2$};
\node at (4*\xsep,0.55*\ysep) {$2\pi$};

% row headings
\node at (-0.6*\xsep,-0*\ysep) {$10^1$};
\node at (-0.6*\xsep,-1*\ysep) {$10^2$};
\node at (-0.6*\xsep,-2*\ysep) {$10^3$};
\node at (-0.6*\xsep,-3*\ysep) {$10^4$};
\node at (-0.6*\xsep,-4*\ysep) {$10^5$};
\node at (-0.6*\xsep,-5*\ysep) {$10^6$};
\node at (-0.6*\xsep,-6*\ysep) {$10^7$};

\node[anchor=north] at (-0.6*\xsep,0.55*\ysep) {$\mathrm{Re}_D$};
\draw[->, thick] (-0.6*\xsep,0.35*\ysep) -- ++(0,-0.5);

\node[anchor=east] at (-0.35*\xsep,0.55*\ysep) {$\lambda$};
\draw[->, thick] (-0.325*\xsep,0.55*\ysep) -- ++(0.5,0);

% Re = 1E+01
\node at (0,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_0/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_1/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_2/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_3/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_4/case000101__drag__grid_lvl_p1/sens_binary.png}};

% Re = 1E+02
\node at (0,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_0/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_1/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_2/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_3/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_4/case000101__drag__grid_lvl_p1/sens_binary.png}};

% Re = 1E+03
\node at (0,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_0/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_1/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_2/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_3/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_4/case000101__drag__grid_lvl_p1/sens_binary.png}};

% Re = 1E+04
\node at (0,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_0/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_1/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_2/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_3/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_4/case000101__drag__grid_lvl_p1/sens_binary.png}};

% Re = 1E+05
\node at (0,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_0/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_1/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_2/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_3/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_4/case000101__drag__grid_lvl_p1/sens_binary.png}};

% Re = 1E+06
\node at (0,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_0/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_1/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_2/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_3/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_4/case000101__drag__grid_lvl_p1/sens_binary.png}};

% Re = 1E+07
\node at (0,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_0/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_1/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_2/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_3/case000101__drag__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_4/case000101__drag__grid_lvl_p1/sens_binary.png}};

\begin{scope}[shift={(2.0*\xsep,-6.7*\ysep)}]
\fill[gray!35] (-1.50,-0.08) rectangle (0.00,0.08);
\fill[black]   ( 0.00,-0.08) rectangle (1.50,0.08);
\end{scope}
\node[anchor=center] at (2.0*\xsep,-6.7*\ysep+0.3) {$s_D$};
\node[anchor=center] at (1.75*\xsep,-6.7*\ysep-0.3) {$\leq 0$};
\node[anchor=center] at (2.3*\xsep,-6.7*\ysep-0.3) {$> 0$};

\end{tikzpicture}


==> tikz/exemplary_flow_field.tikz <==
\begin{tikzpicture}

% settings
\def\imgw{0.29\textwidth}
\def\imgh{0.1475\textwidth}
\def\xsep{3.5}
\def\ysep{3.0}

% row 1: primal
\node[anchor=center] (v1) at (0,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/drag/v_1.png}};
\node[anchor=center] (v2) at (\xsep,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/drag/v_2.png}};

% color bars and titles
\def\dy{1.75}
\node at (0,\dy) {\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};
\node at (\xsep,\dy) {\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};
\node at (0,\dy+0.3) {$v_1/(V\,\sqrt{1+\lambda})$};
\node at (\xsep,\dy+0.3) {$v_2/(V\,\sqrt{1+\lambda})$};
\node at (0,\dy-0.3) {0};
\node at (0.35*\xsep,\dy-0.3) {1};
\node at (-0.35*\xsep,\dy-0.3) {-1};
\node at (\xsep,\dy-0.3) {0};
\node at (1.35*\xsep,\dy-0.3) {1};
\node at (0.65*\xsep,\dy-0.3) {-1};

% row 2: drag adjoint
\def\dydy{1}
\node[anchor=center] (advd1) at (0,-\ysep-\dydy)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/drag/adv_1.png}};
\node[anchor=center] (advd2) at (\xsep,-\ysep-\dydy)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/drag/adv_2.png}};
\node[anchor=center] (sd) at (2*\xsep,-\ysep-\dydy)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/drag/sens.png}};

% row 3: lift adjoint
\node[anchor=center] (advl1) at (0,-2*\ysep-\dydy)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/lift/adv_1.png}};
\node[anchor=center] (advl2) at (\xsep,-2*\ysep-\dydy)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/lift/adv_2.png}};
\node[anchor=center] (sl) at (2*\xsep,-2*\ysep-\dydy)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/lift/sens.png}};

% color bars and titles
\def\dy{1.75}
\node at (0,-\ysep-\dydy+\dy) {\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};
\node at (\xsep,-\ysep-\dydy+\dy) {\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};
\node at (2*\xsep,-\ysep-\dydy+\dy) {\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};
\node at (0,-\ysep-\dydy+\dy+0.3) {$\hat{v}_1/\sqrt{1+\lambda}$};
\node at (0,-\ysep-\dydy+\dy-0.3) {0};
\node at (0.35*\xsep,-\ysep-\dydy+\dy-0.3) {1};
\node at (-0.35*\xsep,-\ysep-\dydy+\dy-0.3) {-1};
\node at (\xsep,-\ysep-\dydy+\dy+0.3) {$\hat{v}_2/\sqrt{1+\lambda}$};
\node at (\xsep,-\ysep-\dydy+\dy-0.3) {0};
\node at (1.35*\xsep,-\ysep-\dydy+\dy-0.3) {1};
\node at (0.65*\xsep,-\ysep-\dydy+\dy-0.3) {-1};
\node at (2*\xsep,-\ysep-\dydy+\dy+0.3) {$s/(V({1+\lambda})$};
\node at (2*\xsep,-\ysep-\dydy+\dy-0.3) {0.125};
\node at (2.35*\xsep,-\ysep-\dydy+\dy-0.3) {0.25};
\node at (1.65*\xsep,-\ysep-\dydy+\dy-0.3) {0};

% row titles
\node at (-0.7*\xsep,0) {primal};
\node at (-0.7*\xsep,-\ysep-\dydy) {adjoint (drag)};
\node at (-0.7*\xsep,-2*\ysep-\dydy) {adjoint (lift)};

\end{tikzpicture}


==> tikz/lift_sensitivity_spectrum.tikz <==
\begin{tikzpicture}

\def\imgw{0.175\textwidth}
\def\xsep{3.15}
\def\ysep{3.20}

% column headings
\node at (0*\xsep,0.55*\ysep) {$0$};
\node at (1*\xsep,0.55*\ysep) {$\pi/2$};
\node at (2*\xsep,0.55*\ysep) {$\pi$};
\node at (3*\xsep,0.55*\ysep) {$3\pi/2$};
\node at (4*\xsep,0.55*\ysep) {$2\pi$};

% row headings
\node at (-0.6*\xsep,-0*\ysep) {$10^1$};
\node at (-0.6*\xsep,-1*\ysep) {$10^2$};
\node at (-0.6*\xsep,-2*\ysep) {$10^3$};
\node at (-0.6*\xsep,-3*\ysep) {$10^4$};
\node at (-0.6*\xsep,-4*\ysep) {$10^5$};
\node at (-0.6*\xsep,-5*\ysep) {$10^6$};
\node at (-0.6*\xsep,-6*\ysep) {$10^7$};

\node[anchor=north] at (-0.6*\xsep,0.55*\ysep) {$\mathrm{Re}_D$};
\draw[->, thick] (-0.6*\xsep,0.35*\ysep) -- ++(0,-0.5);

\node[anchor=east] at (-0.35*\xsep,0.55*\ysep) {$\lambda$};
\draw[->, thick] (-0.325*\xsep,0.55*\ysep) -- ++(0.5,0);

% Re = 1E+01
\node at (0,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_0/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_1/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_2/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_3/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_4/case000101__lift__grid_lvl_p1/sens_binary.png}};

% Re = 1E+02
\node at (0,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_0/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_1/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_2/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_3/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_4/case000101__lift__grid_lvl_p1/sens_binary.png}};

% Re = 1E+03
\node at (0,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_0/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_1/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_2/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_3/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_4/case000101__lift__grid_lvl_p1/sens_binary.png}};

% Re = 1E+04
\node at (0,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_0/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_1/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_2/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_3/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_4/case000101__lift__grid_lvl_p1/sens_binary.png}};

% Re = 1E+05
\node at (0,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_0/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_1/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_2/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_3/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_4/case000101__lift__grid_lvl_p1/sens_binary.png}};

% Re = 1E+06
\node at (0,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_0/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_1/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_2/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_3/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_4/case000101__lift__grid_lvl_p1/sens_binary.png}};

% Re = 1E+07
\node at (0,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_0/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_1/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_2/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_3/case000101__lift__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_4/case000101__lift__grid_lvl_p1/sens_binary.png}};

\begin{scope}[shift={(2.0*\xsep,-6.7*\ysep)}]
\fill[gray!35] (-1.50,-0.08) rectangle (0.00,0.08);
\fill[black]   ( 0.00,-0.08) rectangle (1.50,0.08);
\end{scope}
\node[anchor=center] at (2.0*\xsep,-6.7*\ysep+0.3) {$s_L$};
\node[anchor=center] at (1.75*\xsep,-6.7*\ysep-0.3) {$\leq 0$};
\node[anchor=center] at (2.3*\xsep,-6.7*\ysep-0.3) {$> 0$};

\end{tikzpicture}


==> tikz/rotating_cylinder.tikz <==
\begin{tikzpicture}

\draw[fill=gray!50] (0,0) circle (1.3); % \draw (startX,startY) circle (radius);

\draw[->] (0.6,0) arc (0:220:0.6) node[anchor=north] {$n$, $M_T$}; % \draw[->] (startX,startY) arc (starrAngle:endAngle:radius)

\draw[->] (4,1.50) -- (3,1.50) node[anchor=south west] {$V$, $\rho$, $\mu$};  % \draw (startX,startY) -- (endX,endY);
\draw[->] (4,1.25) -- (3,1.25);
\draw[->] (4,1.00) -- (3,1.00);
\draw[->] (4,0.75) -- (3,0.75);
\draw[->] (4,0.50) -- (3,0.50);
\draw[->] (4,0.25) -- (3,0.25);
\draw[->] (4,0.00) -- (3,0.00);
\draw[->] (4,-0.25) -- (3,-0.25);
\draw[->] (4,-0.50) -- (3,-0.50);
\draw[->] (4,-0.75) -- (3,-0.75);
\draw[->] (4,-1.00) -- (3,-1.00);
\draw[->] (4,-1.25) -- (3,-1.25);
\draw[->] (4,-1.50) -- (3,-1.50);
\draw[-] (4,-1.50) -- (4,1.50);
\draw[-] (3,-1.50) -- (3,1.50);

\draw[->] (0,0) -- (1.7,0) node[anchor=south] {$x_1$};
\draw[->] (0,0) -- (0,1.7) node[anchor=west] {$x_2$};

% x3-axis (out of plane)
\draw (0,0) circle (0.08);
\fill (0,0) circle (0.025);
\node[anchor=north] at (0.0,0.0) {$x_3$};

\draw[dashed] (-0.91923881553, 0.91923881553) -- (0.91923881553, -0.91923881553);
\draw[->] (-1.5,1.5) -- (-0.91923881553, 0.91923881553);
\draw[<-] (0.91923881553, -0.91923881553) -- (1.5,-1.5) node[anchor=south, yshift=3pt] {$D$};

\end{tikzpicture}


==> tikz/structural_geometry_ReD_1E+06.tikz <==
\begin{tikzpicture}

\def\imgh{0.22\textwidth}
\def\xsep{4.5}

% mesh
\node[anchor=center] (mesh) at (0,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/sens__drag__ReD_1E+06__k_2.png}};

% velocity component v1
\node[anchor=center] (v1) at (\xsep,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/sens__lift__ReD_1E+06__k_2.png}};

% velocity component v2
\node[anchor=center] (v2) at (2.2*\xsep,0)
{\includegraphics[height=\imgh, trim=10.3cm 0cm 11cm 0cm, clip]{figs/structure__ReD_1E+06__k_2.png}};

% panel labels
\node[anchor=north west] at (mesh.south) {(a)};
\node[anchor=north west] at (v1.south) {(b)};
\node[anchor=north west] at (v2.south) {(c)};

% color bars and titles
\def\dy{2.4}

\node at (0*\xsep,\dy)
{\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};
\node at (1*\xsep,\dy)
{\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};

\node at (0*\xsep,\dy+0.3) {$s/(V({1+\lambda})$};
\node at (1*\xsep,\dy+0.3) {$s/(V({1+\lambda})$};

\node at (0*\xsep-0.25*\xsep,\dy-0.3) {$0$};
\node at (0*\xsep,\dy-0.3) {$0.025$};
\node at (0*\xsep+0.3*\xsep,\dy-0.3) {$0.05$};

\node at (1*\xsep-0.25*\xsep,\dy-0.3) {$0$};
\node at (1*\xsep,\dy-0.3) {$0.65$};
\node at (1*\xsep+0.25*\xsep,\dy-0.3) {$1.3$};

\end{tikzpicture}


==> tikz/structural_validation_geometry.tikz <==
\begin{tikzpicture}

\def\imgh{0.22\textwidth}
\def\xsep{4.5}

% mesh
\node[anchor=center] (mesh) at (0,0)
{\includegraphics[width=0.22\textwidth, trim=11cm 0cm 11cm 0cm, clip]{figs/exemplary_study/update/grid_lvl_1__near.png}};

% velocity component v1
\node[anchor=center] (v1) at (\xsep,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/update/v_1.png}};

% velocity component v2
\node[anchor=center] (v2) at (2*\xsep,0)
{\includegraphics[height=\imgh, trim=9cm 0cm 9cm 0cm, clip]{figs/exemplary_study/update/v_2.png}};

% panel labels
\node[anchor=north west] at (mesh.south) {(a)};
\node[anchor=north west] at (v1.south) {(b)};
\node[anchor=north west] at (v2.south) {(c)};

% color bars and titles
\def\dy{2.4}

\node at (\xsep,\dy)
{\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};
\node at (2*\xsep,\dy)
{\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};

\node at (\xsep,\dy+0.3) {$v_1/(V\sqrt{1+\lambda})$};
\node at (2*\xsep,\dy+0.3) {$v_2/(V\sqrt{1+\lambda})$};

\node at (\xsep-0.35*\xsep,\dy-0.3) {$-1$};
\node at (\xsep,\dy-0.3) {$0$};
\node at (\xsep+0.35*\xsep,\dy-0.3) {$1$};

\node at (2*\xsep-0.35*\xsep,\dy-0.3) {$-1$};
\node at (2*\xsep,\dy-0.3) {$0$};
\node at (2*\xsep+0.35*\xsep,\dy-0.3) {$1$};

\end{tikzpicture}


==> tikz/torque_sensitivity_spectrum.tikz <==
\begin{tikzpicture}

\def\imgw{0.175\textwidth}
\def\xsep{3.15}
\def\ysep{3.20}

% column headings
\node at (0*\xsep,0.55*\ysep) {$0$};
\node at (1*\xsep,0.55*\ysep) {$\pi/2$};
\node at (2*\xsep,0.55*\ysep) {$\pi$};
\node at (3*\xsep,0.55*\ysep) {$3\pi/2$};
\node at (4*\xsep,0.55*\ysep) {$2\pi$};

% row headings
\node at (-0.6*\xsep,-0*\ysep) {$10^1$};
\node at (-0.6*\xsep,-1*\ysep) {$10^2$};
\node at (-0.6*\xsep,-2*\ysep) {$10^3$};
\node at (-0.6*\xsep,-3*\ysep) {$10^4$};
\node at (-0.6*\xsep,-4*\ysep) {$10^5$};
\node at (-0.6*\xsep,-5*\ysep) {$10^6$};
\node at (-0.6*\xsep,-6*\ysep) {$10^7$};

\node[anchor=north] at (-0.6*\xsep,0.55*\ysep) {$\mathrm{Re}_D$};
\draw[->, thick] (-0.6*\xsep,0.35*\ysep) -- ++(0,-0.5);

\node[anchor=east] at (-0.35*\xsep,0.55*\ysep) {$\lambda$};
\draw[->, thick] (-0.325*\xsep,0.55*\ysep) -- ++(0.5,0);

% Re = 1E+01
\node at (0,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_0/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_1/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_2/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_3/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_4/case000101__torque__grid_lvl_p1/sens_binary.png}};

% Re = 1E+02
\node at (0,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_0/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_1/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_2/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_3/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_4/case000101__torque__grid_lvl_p1/sens_binary.png}};

% Re = 1E+03
\node at (0,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_0/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_1/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_2/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_3/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_4/case000101__torque__grid_lvl_p1/sens_binary.png}};

% Re = 1E+04
\node at (0,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_0/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_1/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_2/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_3/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_4/case000101__torque__grid_lvl_p1/sens_binary.png}};

% Re = 1E+05
\node at (0,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_0/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_1/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_2/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_3/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_4/case000101__torque__grid_lvl_p1/sens_binary.png}};

% Re = 1E+06
\node at (0,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_0/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_1/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_2/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_3/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_4/case000101__torque__grid_lvl_p1/sens_binary.png}};

% Re = 1E+07
\node at (0,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_0/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_1/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (2*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_2/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (3*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_3/case000101__torque__grid_lvl_p1/sens_binary.png}};
\node at (4*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_4/case000101__torque__grid_lvl_p1/sens_binary.png}};

\begin{scope}[shift={(2.0*\xsep,-6.7*\ysep)}]
\fill[gray!35] (-1.50,-0.08) rectangle (0.00,0.08);
\fill[black]   ( 0.00,-0.08) rectangle (1.50,0.08);
\end{scope}
\node[anchor=center] at (2.0*\xsep,-6.7*\ysep+0.3) {$s_T$};
\node[anchor=center] at (1.75*\xsep,-6.7*\ysep-0.3) {$\leq 0$};
\node[anchor=center] at (2.3*\xsep,-6.7*\ysep-0.3) {$> 0$};

\end{tikzpicture}


==> tikz/velocity_spectrum.tikz <==
\begin{tikzpicture}

\def\imgw{0.175\textwidth}
\def\xsep{3.15}
\def\ysep{3.20}

% column headings
\node at (0*\xsep,0.55*\ysep) {$0$};
\node at (1*\xsep,0.55*\ysep) {$\pi/2$};
\node at (2*\xsep,0.55*\ysep) {$\pi$};
\node at (3*\xsep,0.55*\ysep) {$3\pi/2$};
\node at (4*\xsep,0.55*\ysep) {$2\pi$};

% row headings
\node at (-0.6*\xsep,-0*\ysep) {$10^1$};
\node at (-0.6*\xsep,-1*\ysep) {$10^2$};
\node at (-0.6*\xsep,-2*\ysep) {$10^3$};
\node at (-0.6*\xsep,-3*\ysep) {$10^4$};
\node at (-0.6*\xsep,-4*\ysep) {$10^5$};
\node at (-0.6*\xsep,-5*\ysep) {$10^6$};
\node at (-0.6*\xsep,-6*\ysep) {$10^7$};

\node[anchor=north] at (-0.6*\xsep,0.55*\ysep) {$\mathrm{Re}_D$};
\draw[->, thick] (-0.6*\xsep,0.35*\ysep) -- ++(0,-0.5);

\node[anchor=east] at (-0.35*\xsep,0.55*\ysep) {$\lambda$};
\draw[->, thick] (-0.325*\xsep,0.55*\ysep) -- ++(0.5,0);

% Re = 1E+01
\node at (0,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_0/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_1/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (2*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_2/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (3*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_3/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (4*\xsep,0) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+01/calcs__k_4/case000101__drag__grid_lvl_p1/v_abs.png}};

% Re = 1E+02
\node at (0,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_0/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_1/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (2*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_2/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (3*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_3/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (4*\xsep,-\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+02/calcs__k_4/case000101__drag__grid_lvl_p1/v_abs.png}};

% Re = 1E+03
\node at (0,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_0/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_1/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (2*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_2/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (3*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_3/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (4*\xsep,-2*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+03/calcs__k_4/case000101__drag__grid_lvl_p1/v_abs.png}};

% Re = 1E+04
\node at (0,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_0/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_1/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (2*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_2/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (3*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_3/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (4*\xsep,-3*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+04/calcs__k_4/case000101__drag__grid_lvl_p1/v_abs.png}};

% Re = 1E+05
\node at (0,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_0/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_1/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (2*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_2/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (3*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_3/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (4*\xsep,-4*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+05/calcs__k_4/case000101__drag__grid_lvl_p1/v_abs.png}};

% Re = 1E+06
\node at (0,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_0/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_1/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (2*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_2/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (3*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_3/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (4*\xsep,-5*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+06/calcs__k_4/case000101__drag__grid_lvl_p1/v_abs.png}};

% Re = 1E+07
\node at (0,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_0/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_1/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (2*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_2/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (3*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_3/case000101__drag__grid_lvl_p1/v_abs.png}};
\node at (4*\xsep,-6*\ysep) {\includegraphics[width=\imgw, trim=9cm 0cm 9cm 0cm, clip]{/cfd/work/RESEARCH/635045_FlettnerFLEET/WP_5/005__2D_cylinder_opt/ReD_1E+07/calcs__k_4/case000101__drag__grid_lvl_p1/v_abs.png}};

\node at (2.0*\xsep,-6.7*\ysep) {\includegraphics[width=0.15\textwidth]{figs/legend_rainbow_uniform.png}};
\node at (2.0*\xsep,-6.7*\ysep+0.3) {$|v_i|/(V\,\sqrt{1+\lambda})$};
\node at (1.6*\xsep,-6.7*\ysep-0.3) {0};
\node at (2.0*\xsep,-6.7*\ysep-0.3) {0.5};
\node at (2.4*\xsep,-6.7*\ysep-0.3) {1.0};

\end{tikzpicture}

